A determination of the backscattering probability of low-energy antiprotons

It is commonly assumed that antiprotons impinging on a material surface annihilate promptly with the nuclei of the material. However, at kinetic energies of a few keV, this assumption may not hold. As with low-energy protons, electrons or positrons that can be reflected from a target, they may undergo large-angle Coulomb scattering before annihilation occurs, thereby appearing to be "backscattered" from the material surface. This backscattering fraction, largely unknown, is a crucial ingredient to the determination of the production cross-section of antihydrogen atoms in the GBAR experiment. This paper presents a determination of the probability that 4 and 6 keV antiprotons backscatter on the surface of a Micro-Channel Plate detector used for beam imaging at GBAR. No evidence for backscattering has been found and an upper limit of 14% at 68% confidence level has been set on this probability. The impact of backscattering on the determination of the number of antiprotons that participate in antihydrogen production in GBAR is also addressed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

